Extrapolating Volition with Recursive Information Markets

One of the impediments to the efficiency of information markets is the inherent information asymmetry present in them, exacerbated by the "buyer's inspection paradox" (the buyer cannot mitigate the asymmetry by "inspecting" the information, because in doing so the buyer obtains the information without paying for it). Previous work has suggested that using Large Language Model (LLM) buyers to inspect and purchase information could overcome this information asymmetry, as an LLM buyer can simply "forget" the information it inspects. In this work, we analyze this mechanism formally through a "value-of-information" paradigm, i.e. whether it incentivizes information to be priced and provided in accordance with its "true value". We focus in particular on our new recursive version of the mechanism, which we believe has a range of applications including in AI alignment research, where it is related to Extrapolated Volition and Scalable Oversight.

==> img/imperfect.tex <==
\def\levely{106}              %
\def\chosenx{-38}             %
\def\otherxstart{33}          %
\def\otherxskip{49}           %
\def\labelside{left}          %
\def\labeldist{4pt}          %
\def\arrowlabelpos{0.5}       %
\def\specialarrowpos{0.8}     %
\def\lastlayerfrac{0.6}       %
\def\chosencolor{black}       %
\def\othercolor{gray!75}      %
\def\coverrectlayer{3}        %

\tikzset{every picture/.style={line width=0.75pt}}

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\coordinate (L0) at (331.71, 58.43);
\fill[\chosencolor] (L0) circle (4.71pt);
\node[align=left,\labelside=\labeldist] at (L0) {$\mathcal{I}^{0} \cup \dotsc \cup \mathcal{I}^{N-1}$};

\coordinate (L1C) at ($(L0) + (\chosenx, \levely)$);
\coordinate (L1O1) at ($(L0) + (\otherxstart, \levely)$);
\coordinate (L1O2) at ($(L0) + (\otherxstart + \otherxskip, \levely)$);
\coordinate (L1O3) at ($(L0) + (\otherxstart + 2*\otherxskip, \levely)$);

\fill[\chosencolor] (L1C) circle (4.71pt);
\fill[\othercolor] (L1O1) circle (4.71pt);
\fill[\othercolor] (L1O2) circle (4.71pt);
\fill[\othercolor] (L1O3) circle (4.71pt);

\draw[->, >=latex, line width=0.75pt, \chosencolor] (L0) -- (L1C) 
    node[pos=\arrowlabelpos, left] {$x_{*}^{N}$};
\draw[->, >=latex, line width=0.75pt, \othercolor] (L0) -- (L1O1) 
    node[pos=\arrowlabelpos, right, \othercolor] {$x_{1}^{N}$};
\draw[->, >=latex, line width=0.75pt, \othercolor] (L0) -- (L1O2) 
    node[pos=\arrowlabelpos, right, \othercolor] {$x_{2}^{N}$};
\draw[->, >=latex, line width=0.75pt, \othercolor] (L0) -- (L1O3) 
    node[pos=\arrowlabelpos, right, \othercolor] {$x_{3}^{N}$};
\node[right=3pt, \othercolor] at ($(L1O3) + (10pt, 0)$) {$\dotsc$};

\node[align=left, \labelside=\labeldist] at (L1C) 
    {$\begin{array}{l}\mathcal{I}^{0} \cup \dotsc \cup \mathcal{I}^{N-2}\\\cup x_{*}^{N}\end{array}$};

\coordinate (L2C) at ($(L1C) + (\chosenx, \levely)$);
\coordinate (L2O1) at ($(L1C) + (\otherxstart, \levely)$);
\coordinate (L2O2) at ($(L1C) + (\otherxstart + \otherxskip, \levely)$);
\coordinate (L2O3) at ($(L1C) + (\otherxstart + 2*\otherxskip, \levely)$);

\fill[\chosencolor] (L2C) circle (4.71pt);
\fill[\othercolor] (L2O1) circle (4.71pt);
\fill[\othercolor] (L2O2) circle (4.71pt);
\fill[\othercolor] (L2O3) circle (4.71pt);

\draw[->, >=latex, line width=0.75pt, \chosencolor] (L1C) -- (L2C) 
    node[pos=\arrowlabelpos, left] {$x_{*}^{N-1}$};
\draw[->, >=latex, line width=0.75pt, \othercolor] (L1C) -- (L2O1) 
    node[pos=\arrowlabelpos, right, \othercolor] {$x_{1}^{N-1}$};
\draw[->, >=latex, line width=0.75pt, \othercolor] (L1C) -- (L2O2) 
    node[pos=\arrowlabelpos, right, \othercolor] {$x_{2}^{N-1}$}; %
\draw[->, >=latex, line width=0.75pt, \othercolor] (L1C) -- (L2O3) 
    node[pos=\arrowlabelpos, right, \othercolor] {$x_{3}^{N-1}$}; %
\node[right=3pt, \othercolor] at ($(L2O3) + (10pt, 0)$) {$\dotsc$};

\node[align=left, \labelside=\labeldist] at (L2C) 
    {$\begin{array}{l}\mathcal{I}^{0} \cup \dotsc \cup \mathcal{I}^{N-3}\\\cup x_{*}^{N-1}\cup x_{*}^{N}\end{array}$};


\coordinate (L3C) at ($(L2C) + (\chosenx, \levely)$); %
\coordinate (L3O1) at ($(L2C) + (\otherxstart, \levely)$);
\coordinate (L3O2) at ($(L2C) + (\otherxstart + \otherxskip, \levely)$);
\coordinate (L3O3) at ($(L2C) + (\otherxstart + 2*\otherxskip, \levely)$);

\fill[\chosencolor] (L3C) circle (4.71pt);
\fill[\othercolor] (L3O1) circle (4.71pt);
\fill[\othercolor] (L3O2) circle (4.71pt);
\fill[\othercolor] (L3O3) circle (4.71pt);

\draw[->, >=latex, line width=0.75pt, \chosencolor] (L2C) -- (L3C) 
    node[pos=\specialarrowpos, left] {$x_{*}^{1}$};
\draw[->, >=latex, line width=0.75pt, \othercolor] (L2C) -- (L3O1) 
    node[pos=\specialarrowpos, right, \othercolor] {$x_{1}^{1}$}; %
\draw[->, >=latex, line width=0.75pt, \othercolor] (L2C) -- (L3O2) 
    node[pos=\specialarrowpos, right, \othercolor] {$x_{2}^{1}$}; %
\draw[->, >=latex, line width=0.75pt, \othercolor] (L2C) -- (L3O3) 
    node[pos=\specialarrowpos, right, \othercolor] {$x_{3}^{1}$}; %
\node[right=3pt, \othercolor] at ($(L3O3) + (10pt, 0)$) {$\dotsc$};

\node[align=left, \labelside=\labeldist] at (L3C) 
    {$x_{*}^{1}\cup \dotsc \cup x_{*}^{N}$};


\coordinate (L2_rect_start) at ($(L2C)!.2!(L3C)$);
\coordinate (L2_rect_end) at ($(L2C)!.65!(L3C)$);
\filldraw[fill=white, draw=none] ($(L2_rect_start) - (110, 0)$) rectangle ($(L2_rect_end) + (110, 0)$);

\node[\chosencolor] at ($(L2C) + (0.425*\chosenx, 0.425*\levely)$) {$\dotsc$};

\coordinate (L4C) at ($(L3C) + (\chosenx, \levely * \lastlayerfrac)$);
\coordinate (L4O1) at ($(L3C) + (\otherxstart, \levely * \lastlayerfrac)$);
\coordinate (L4O2) at ($(L3C) + (\otherxstart + \otherxskip, \levely * \lastlayerfrac)$);
\coordinate (L4O3) at ($(L3C) + (\otherxstart + 2*\otherxskip, \levely * \lastlayerfrac)$);

\fill[\chosencolor] (L4C) circle (4.71pt);
\fill[\othercolor] (L4O1) circle (4.71pt);
\fill[\othercolor] (L4O2) circle (4.71pt);
\fill[\othercolor] (L4O3) circle (4.71pt);

\draw[->, >=latex, line width=0.75pt, \chosencolor] (L3C) -- (L4C) 
    node[pos=\arrowlabelpos, left] {$x_{*}^{0}$};
\draw[->, >=latex, line width=0.75pt, \othercolor] (L3C) -- (L4O1) 
    node[pos=\arrowlabelpos, left, \othercolor] {$x_{1}^{0}$};
\draw[->, >=latex, line width=0.75pt, \othercolor] (L3C) -- (L4O2) 
    node[pos=\arrowlabelpos, left, \othercolor] {$x_{2}^{0}$};
\draw[->, >=latex, line width=0.75pt, \othercolor] (L3C) -- (L4O3) 
    node[pos=\arrowlabelpos, left, \othercolor] {$x_{3}^{0}$};
\node[right=3pt, \othercolor] at ($(L4O3) + (10pt, 0)$) {$\dotsc$};

\node[below=8pt] at (L4C) {$U\left(x_{*}^{0}, \dotsc, x_{*}^{N}\right)$};

\end{tikzpicture}


==> img/rim.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (161,43) -- (260,43) ;
\draw [shift={(262,43)}, rotate = 180] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.5 ] (91,48) .. controls (91,39.72) and (97.72,33) .. (106,33) -- (146,33) .. controls (154.28,33) and (161,39.72) .. (161,48) -- (161,65) .. controls (161,73.28) and (154.28,80) .. (146,80) -- (106,80) .. controls (97.72,80) and (91,73.28) .. (91,65) -- cycle ;
\draw  [color={rgb, 255:red, 19; green, 68; blue, 129 }  ,draw opacity=1 ][fill={rgb, 255:red, 48; green, 112; blue, 185 }  ,fill opacity=0.5 ] (262,48) .. controls (262,39.72) and (268.72,33) .. (277,33) -- (317,33) .. controls (325.28,33) and (332,39.72) .. (332,48) -- (332,65) .. controls (332,73.28) and (325.28,80) .. (317,80) -- (277,80) .. controls (268.72,80) and (262,73.28) .. (262,65) -- cycle ;
\draw [color={rgb, 255:red, 48; green, 112; blue, 185 }  ,draw opacity=1 ]   (262,71) -- (163,71) ;
\draw [shift={(161,71)}, rotate = 360] [color={rgb, 255:red, 48; green, 112; blue, 185 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.5 ] (92,161) .. controls (92,152.72) and (98.72,146) .. (107,146) -- (147,146) .. controls (155.28,146) and (162,152.72) .. (162,161) -- (162,178) .. controls (162,186.28) and (155.28,193) .. (147,193) -- (107,193) .. controls (98.72,193) and (92,186.28) .. (92,178) -- cycle ;
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (125,81) .. controls (126.69,82.64) and (126.72,84.31) .. (125.08,86) .. controls (123.44,87.69) and (123.46,89.35) .. (125.15,91) .. controls (126.84,92.64) and (126.87,94.31) .. (125.23,96) .. controls (123.59,97.69) and (123.62,99.36) .. (125.31,101) .. controls (127,102.65) and (127.02,104.31) .. (125.38,106) .. controls (123.74,107.69) and (123.77,109.36) .. (125.46,111) .. controls (127.15,112.64) and (127.18,114.31) .. (125.54,116) .. controls (123.9,117.69) and (123.93,119.36) .. (125.62,121) .. controls (127.31,122.64) and (127.33,124.3) .. (125.69,125.99) .. controls (124.05,127.68) and (124.08,129.35) .. (125.77,130.99) .. controls (127.46,132.63) and (127.49,134.3) .. (125.85,135.99) -- (125.85,136) -- (125.97,144) ;
\draw [shift={(126,146)}, rotate = 269.12] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [color={rgb, 255:red, 43; green, 156; blue, 82 }  ,draw opacity=1 ]   (91,168) .. controls (37.54,157.11) and (37.99,67.81) .. (89.43,57.29) ;
\draw [shift={(91,57)}, rotate = 170.36] [color={rgb, 255:red, 43; green, 156; blue, 82 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.5 ] (95,272) .. controls (95,263.72) and (101.72,257) .. (110,257) -- (150,257) .. controls (158.28,257) and (165,263.72) .. (165,272) -- (165,289) .. controls (165,297.28) and (158.28,304) .. (150,304) -- (110,304) .. controls (101.72,304) and (95,297.28) .. (95,289) -- cycle ;
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (128,194) .. controls (129.69,195.64) and (129.72,197.31) .. (128.08,199) .. controls (126.44,200.69) and (126.47,202.36) .. (128.16,204) .. controls (129.85,205.64) and (129.88,207.31) .. (128.24,209) .. controls (126.6,210.69) and (126.63,212.36) .. (128.32,214) .. controls (130.01,215.64) and (130.04,217.31) .. (128.4,219) .. controls (126.76,220.69) and (126.79,222.36) .. (128.48,224) .. controls (130.17,225.64) and (130.2,227.31) .. (128.56,229) .. controls (126.92,230.69) and (126.94,232.35) .. (128.63,233.99) .. controls (130.32,235.63) and (130.35,237.3) .. (128.71,238.99) .. controls (127.07,240.68) and (127.1,242.35) .. (128.79,243.99) -- (128.84,247) -- (128.97,255) ;
\draw [shift={(129,257)}, rotate = 269.09] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [color={rgb, 255:red, 43; green, 156; blue, 82 }  ,draw opacity=1 ]   (94,279) .. controls (40.54,268.11) and (40.99,178.81) .. (92.43,168.29) ;
\draw [shift={(94,168)}, rotate = 170.36] [color={rgb, 255:red, 43; green, 156; blue, 82 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (130,304) .. controls (131.69,305.64) and (131.72,307.31) .. (130.08,309) .. controls (128.44,310.69) and (128.46,312.35) .. (130.15,314) .. controls (131.84,315.64) and (131.87,317.31) .. (130.23,319) .. controls (128.59,320.69) and (128.62,322.36) .. (130.31,324) .. controls (132,325.65) and (132.02,327.31) .. (130.38,329) .. controls (128.74,330.69) and (128.77,332.36) .. (130.46,334) .. controls (132.15,335.64) and (132.18,337.31) .. (130.54,339) .. controls (128.9,340.69) and (128.93,342.36) .. (130.62,344) .. controls (132.31,345.64) and (132.33,347.3) .. (130.69,348.99) .. controls (129.05,350.68) and (129.08,352.35) .. (130.77,353.99) .. controls (132.46,355.63) and (132.49,357.3) .. (130.85,358.99) -- (130.85,359) -- (130.97,367) ;
\draw [shift={(131,369)}, rotate = 269.12] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (163,160) -- (268,160) -- (268.97,83) ;
\draw [shift={(269,81)}, rotate = 90.73] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (166,271) -- (300,270) -- (300,80) ;
\draw [shift={(300,78)}, rotate = 90] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [color={rgb, 255:red, 48; green, 112; blue, 185 }  ,draw opacity=1 ]   (280,81) -- (280,184) -- (162,183.02) ;
\draw [shift={(160,183)}, rotate = 0.48] [color={rgb, 255:red, 48; green, 112; blue, 185 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [color={rgb, 255:red, 48; green, 112; blue, 185 }  ,draw opacity=1 ]   (310,81) -- (312,294) -- (165,294) ;
\draw [shift={(163,294)}, rotate = 360] [color={rgb, 255:red, 48; green, 112; blue, 185 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.25 ] (10,400) .. controls (10,391.72) and (16.72,385) .. (25,385) -- (320,385) .. controls (328.28,385) and (335,391.72) .. (335,400) -- (335,540) .. controls (335,548.28) and (328.28,555) .. (320,555) -- (25,555) .. controls (16.72,555) and (10,548.28) .. (10,540) -- cycle ;

\draw (145,390) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ] [align=left] {\textbf{Legend}};

\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (20,425) -- (54,425) ;
\draw [shift={(56,425)}, rotate = 180] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw (62,418) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {Buyer submits Query};

\draw [color={rgb, 255:red, 48; green, 112; blue, 185 }  ,draw opacity=1 ]   (54,460) -- (20,460) ;
\draw [shift={(56,460)}, rotate = 180] [color={rgb, 255:red, 48; green, 112; blue, 185 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw (62,448) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 48; green, 112; blue, 185 }  ,opacity=1 ] [align=left] {Seller posts InfoOffers in response};

\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (20,495) .. controls (21.67,493.33) and (23.33,493.33) .. (25,495) .. controls (26.67,496.67) and (28.33,496.67) .. (30,495) .. controls (31.67,493.33) and (33.33,493.33) .. (35,495) .. controls (36.67,496.67) and (38.33,496.67) .. (40,495) .. controls (41.67,493.33) and (43.33,493.33) .. (45,495) .. controls (46.67,496.67) and (48.33,496.67) .. (50,495) -- (54,495) ;
\draw [shift={(56,495)}, rotate = 180] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw (62,483) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ] [align=left] {Buyer subcontracts LLM buyer to inspect InfoOffers};

\draw [color={rgb, 255:red, 43; green, 156; blue, 82 }  ,draw opacity=1 ]   (20,535) -- (54,535) ;
\draw [shift={(56,535)}, rotate = 180] [color={rgb, 255:red, 43; green, 156; blue, 82 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw (62,518) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 43; green, 156; blue, 82 }  ,opacity=1 ] [align=left] {Subcontracted buyer buys InfoOffers and\\returns unlocked contents to principal};
\draw (102,47) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 129; green, 8; blue, 23 }  ,opacity=1 ] [align=left] {Buyer0};
\draw (272,47) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 19; green, 68; blue, 129 }  ,opacity=1 ] [align=left] {Sellers};
\draw (196,22) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {{\footnotesize Query}};
\draw (182,53) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 48; green, 112; blue, 185 }  ,opacity=1 ] [align=left] {{\footnotesize InfoOffers0}};
\draw (101,161) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 129; green, 8; blue, 23 }  ,opacity=1 ] [align=left] {Buyer1};
\draw (133,92) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ] [align=left] {{\footnotesize if inspect}\\{\footnotesize InfoOffers0}};
\draw (209,140) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {{\footnotesize Query}};
\draw (197,163) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 48; green, 112; blue, 185 }  ,opacity=1 ] [align=left] {{\footnotesize InfoOffers1}};
\draw (7,90) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 43; green, 156; blue, 82 }  ,opacity=1 ] [align=left] {{\footnotesize chosen subset}\\{\footnotesize of InfoOffers0}};
\draw (104,271) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 129; green, 8; blue, 23 }  ,opacity=1 ] [align=left] {Buyer2};
\draw (136,203) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ] [align=left] {{\footnotesize if inspect}\\{\footnotesize InfoOffers1}};
\draw (212,251) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {{\footnotesize Query}};
\draw (200,274) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 48; green, 112; blue, 185 }  ,opacity=1 ] [align=left] {{\footnotesize InfoOffers2}};
\draw (10,201) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 43; green, 156; blue, 82 }  ,opacity=1 ] [align=left] {{\footnotesize chosen subset}\\{\footnotesize of InfoOffers1}};
\draw (142,314) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ] [align=left] {{\footnotesize if inspect}\\{\footnotesize InfoOffers2}};
\draw (122,371) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};


\end{tikzpicture}

